On the complements of union of open balls of fixed radius in the Euclidean space

Let an $R$-body be the complement of the union of open balls of radius $R$ in $\mathbb{E}^d$. The $R$-hulloid of a closed not empty set $A$, the minimal $R$-body containing $A$, is investigated; if $A$ is the set of the vertices of a simplex, the $R$-hulloid of $A$ is completely described (if $d=2$) and if $d> 2$ special examples are studied. The class of $R$-bodies is compact in the Hausdorff metric if $d =2$, but not compact if $d>2$.

==> circles.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{656.19805127pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75453592)%
    \put(0,0){\includegraphics[width=\unitlength]{circles.pdf}}%
    \put(0.46244478,0.71909285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{0}$}}}%
    \put(0.79548384,0.50715894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{1}$}}}%
    \put(0.80002521,0.38302621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{3}$}}}%
    \put(0.80456668,0.25283821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{2}$}}}%
    \put(0.80456668,0.45720307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{2}$}}}%
    \put(-0.0007822,0.45720307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{1}$}}}%
    \put(0.44427904,0.54803187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{1}$}}}%
    \put(0.44276521,0.18017516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{2}$}}}%
    \put(0.3292292,0.37394332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{5}$}}}%
    \put(0.26262139,0.50110368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{7}$}}}%
    \put(0.55024595,0.5056451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{8}$}}}%
    \put(0.5653841,0.21499288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{10}$}}}%
    \put(0.26262139,0.21499288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{9}$}}}%
    \put(0.65621293,0.53592136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.43127811,0.37524406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{6}$}}}%
    \put(0.33225869,0.69314488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{0}$}}}%
    \put(0.22237178,0.36918875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{3}$}}}%
    \put(0.57054895,0.36918875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{4}$}}}%
  \end{picture}%
\endgroup

